Lagrangian Cobordisms in Liouville manifolds

Floer theory for Lagrangian cobordisms was developed by Biran and Cornea to study the triangulated structure of the derived Fukaya category of monotone symplectic manifolds. This paper explains how to use the language of stops to study Lagrangian cobordisms in Liouville manifolds and the associated exact triangles in the derived wrapped Fukaya category. Furthermore, we compute the cobordism groups of non-compact Riemann surfaces of finite type.

==> cob.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amssymb}

\begin{document}
\begin{tikzpicture}
\path [fill=yellow] (0.5,2.7) rectangle (2,3.3);
\path [fill=yellow] (-1,4.2) rectangle (2,4.5);
\path [fill=yellow] (-1,1.8) rectangle (2,1.5);
\path [yellow, fill] (1.7,1.5) rectangle (2,4.5);
\path [fill=yellow] (-1,2.7) rectangle (1.,2.5);
\path [fill=yellow] (-1,3.3) rectangle (1.,3.5);

\draw[dashed]   (0,2) .. controls (0,0) and (0,0) .. (3,0) -- (7,0) .. controls (10, 0) and (10, 0) .. (10, 2) -- (10,3) .. controls (10,5) and (10,5) .. (7,5) -- (3,5) .. controls (0,5) and (0, 5) .. (0,3) -- cycle ;

\node[shape = circle,fill = black, inner sep=2pt] at (0,1.3) {};
\node[shape = circle,fill = black, inner sep=2pt] at (0,3.7) {};
\node[shape = circle,fill = black, inner sep=2pt] at (10,2) {};


\draw (1.5,3) ..  controls (1.5,4) and (1.5,4) .. (-1,4);
\draw (1.5,3) ..  controls (1.5,2) and (1.5,2) .. (-1,2);

\node[text=yellow] at (-1.2, 2.5){$B$};
\node at (-1.2, 4.2) {$D_1$};

\draw [blue] (-1,0.8)  .. node[pos=0.7, below=2mm] {$\gamma_2\times L_2$} controls (2,0.8) and (2,0.8) .. (4,1.3);
\draw [blue](-1,3) -- node[pos=0.7, above=2mm] {$\gamma_1\times L_1$}  (4,3);
\draw [blue](7,2.5) -- node[pos=0.8, above=2mm] {$\gamma_0\times L_0$} (10,2.5);
\draw[fill=blue, draw=blue] (5.5,2.5) ellipse (2.5 and 1.5);
\node at (5.5, 2.5) {$V\cap \left(\mathbb C\times W^{int}\right)$};

\end{tikzpicture}
\end{document}



==> cobcon.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}

\draw[dashed] (0,0) ellipse (6 and 4);

\draw[fill=blue, draw=blue] (2,0) ellipse (1 and 1.2);
\draw[fill=blue, draw=blue] (-2,0) ellipse (1.2 and 1);
\node at (2, 0) {$V'$};
\node at (-2, 0) {$V''$};

\draw[blue] (-2,0)--node[pos=0.4, below=1mm] {$L_{j_0}$}(2,0);
\draw[blue] (-2,0)--node[pos=0.7, left=1mm] {$K_{1}$}(-2,4);
\draw[blue] (-2,0)--node[pos=0.6, left=1mm] {$K_{m}$}(-2,-4);
\draw[blue] (-2,0)--(-6,2);
\draw[blue] (-2,0)--(-6,-2);
\draw[blue] (2,0)--node[pos=0.7, left=1mm] {$L_{1}$}(2,4);
\draw[blue] (2,0)--node[pos=0.7, left=1mm] {$L_{n}$}(4,-3.7);
\draw[blue] (2,0)--(1,-4.1);
\draw[blue] (2,0)--node[pos=0.8, below=1mm] {$L_{0}$}(6.4,0);

\node[shape = circle,fill = black, inner sep=2pt] at (0,4) {};
\node[shape = circle,fill = black, inner sep=2pt] at (0,-4) {};
\node[shape = circle,fill = black, inner sep=2pt] at (-6,0) {};
\node[shape = circle,fill = black, inner sep=2pt] at (-4,3) {};
\node[shape = circle,fill = black, inner sep=2pt] at (-4,-3) {};
\node[shape = circle,fill = black, inner sep=2pt] at (4,3) {};
\node[shape = circle,fill = black, inner sep=2pt] at (2.3,-3.68) {};
\node[shape = circle,fill = black, inner sep=2pt] at (5.5,-1.6) {};

\draw (1,4.1) ..node[pos=0.2, left=1mm] {$D_{i_0}$}  controls (-1,2) and (1,-2) .. (-1,-4.1);
\end{tikzpicture}
\end{document}

==> cobex.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\draw [blue] (0,0)  -- node[pos=0.5, below=1mm] {$L$} (3,0);
\draw [blue](6,0) -- node[pos=0.5, below=1mm] {$L$} (9,0);
\path [fill=green] (3,-3) rectangle (6,3);
\node at (4, 1.5) {V};

\draw[fill=blue!80, draw=blue!80]    (3,0) .. controls (4,0) and (4,1) .. (4.5,1)--(4.5, 1).. controls (5,1) and (5,0) .. (6,0)--(6,0) .. controls (5,0) and (5,-1) .. (4.5,-1)--(4.5, -1).. controls (4,-1) and (4,0) .. (3,0);

\draw[dashed] (4.5,0) ellipse (3.5 and 2.5);

\end{tikzpicture}
\end{document}

==> concat.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amssymb}

\begin{document}
\begin{tikzpicture}
\draw[line width=0.25mm, dashed ] (-3,0) -- node[pos=0.8, below=1mm] {$\partial S\setminus \mathfrak f$}(3,0);
\draw (-2,3) .. node[pos=0.1, left=1mm] {$\gamma_1$} controls (0,1) and (0,1) .. (0.5,0);
\draw (2,3) .. node[pos=0.1, right=1mm] {$\gamma_2$} controls (0,1) and (0,1) .. (-0.5,0);

\draw[line width=0.25mm, dashed ] (5,0) -- node[pos=0.8, below=1mm] {$\partial S\setminus \mathfrak f$}(11,0);
\draw (6,3) .. node[pos=0.5, above=6mm] {$\gamma_1\#\gamma_2$} controls (8,1) and (8,1) .. (10,3);
\draw (7.5,0) .. node[pos=0.1, right=1mm] {} controls (8,1) and (8,1) .. (8.5,0);
\end{tikzpicture}
\end{document}

==> conicalization.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amssymb}

\begin{document}
\begin{tikzpicture}[scale=0.60]

\draw[line width=0.25mm, dashed ] (-2,0) circle (3);
\node at (-2, -2.5) {$\partial \mathbb{C}$};
\draw (-4.83,1) --node[pos=0.5, below=1mm] {$\gamma_0$}  (0.83,1);

\draw[line width=0.25mm, dashed ] (8,0) circle (3);
\node at (8, -2.5) {$\partial \mathbb{C}$};
\draw (3.7,1.5) -- (5.17,1);
\draw (5.17,1) ..  controls (5.6,0.85) and (5.6,1) .. (5.9,1)--(5.9,1) .. controls (6.1,1) and (6.1,1) .. (6.2,1)--node[pos=0.5, below=1mm] {$\gamma_1$} (9.8,1)..  controls (9.9,1) and (9.9,1) .. (10.1,1)--(10.1,1) .. controls (10.4,1) and (10.4,0.85) .. (10.83,1);
\draw (10.83,1) -- (12.3,1.5);
\end{tikzpicture}
\end{document}

==> conicalization2.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amssymb}

\begin{document}
    \begin{tikzpicture}[scale=0.60]

\draw[line width=0.25mm, dashed ] (-2,0) circle (3);
\node at (-2, -2.5) {$\partial \mathbb{C}$};
\draw (-6.19,0) --node[pos=0.5, below=1mm] {$\gamma\times L$}  (2.19,0);

\draw[line width=0.25mm, dashed ] (8,0) circle (3);
\node at (8, -2.5) {$\partial \mathbb{C}$};
\draw[fill=green!80, draw=green!80] (3.81,0.28)--(5.03,0.15) ..  controls (5.3,0.1) and (5.3,0) .. (5.6,0)--(5.6,0) .. controls (5.3,0) and (5.3,-0.1) .. (5.03,-0.15)--(3.81,-0.28);
\draw[fill=blue!80, draw=green!80] (5.6,0) --node[pos=0.5, below=1mm, text=green] {$\gamma\tilde\times L$} (10.4,0);
\draw[fill=green!80, draw=green!80] (16-3.81,0.28)--(16-5.03,0.15) ..  controls (16-5.3,0.1) and (16-5.3,0) .. (16-5.6,0)--(16-5.6,0) .. controls (16-5.3,0) and (16-5.3,-0.1) .. (16-5.03,-0.15)--(16-3.81,-0.28);\end{tikzpicture}
\end{document}

==> elem.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\node[shape = circle,fill = black, inner sep=2pt](v1) at (-1,2) {}; 
\node[shape = circle,fill = black, inner sep=2pt] (v2) at (-1,3) {}; 
\node[shape = circle,fill = black, inner sep=2pt] (v4) at (0,3) {};
\node[shape = circle,fill = black, inner sep=2pt] (v3) at (0,2) {};
\draw  (v1) edge node[left] {} (v2);
\draw  (v1) edge node[below] {} (v3);
\draw  (v3) edge node[right] {} (v4);
\draw  (v4) edge node[above] {} (v2);
\draw  (v2) edge (v3);

\node[shape = circle,fill = black, inner sep=2pt](v1) at (1,2) {}; 
\node[shape = circle,fill = black, inner sep=2pt] (v2) at (1,3) {}; 
\node[shape = circle,fill = black, inner sep=2pt] (v4) at (2,3) {};
\node[shape = circle,fill = black, inner sep=2pt] (v3) at (2,2) {};

\node (v6) at (0.5,2.5) {$\longleftrightarrow$};
\draw  (v1) edge node[left] {} (v2);
\draw  (v1) edge node[below] {} (v3);
\draw  (v3) edge node[right] {} (v4);
\draw  (v4) edge node[above] {} (v2);
\draw  (v1) edge (v4);
\end{tikzpicture}
\end{document}

==> noncob.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{amssymb}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\draw [fill=green!80, draw=green!80] (0,-2)  .. controls (0,0) and (0,0) .. node[pos=0.5, left=1mm] {} (1,0)--(1,0) .. controls (0,0) and (0,0) .. (0,2)--(0,-2);
\draw [green] (0,0)  -- node[pos=0.5, below=1mm]{} (4,0);
\draw [green] (0,-2)  -- node[pos=0.5, left=1mm] {$V$} (0,2);
\end{tikzpicture}
\end{document}

==> nullcob.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{amssymb}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}

\draw [blue] (1,0)  -- node[pos=0.5, below=1mm] {$\mathbb{R}\tilde\times L\cap \mathbb{C}\times W^{int}$} (6,0);

%\draw [red] (4.5,3)  .. node[pos=0.2, left=1mm] {$\alpha\tilde\times K$} controls (1,-1) and (1,1) .. (4.5,-3);
%\draw [red] (4.5,3)  .. node[pos=0.2, left=1mm] {$\alpha'\tilde\times K$} controls (8,-1) and (8,1) .. (4.5,-3);


\draw[dashed] (4.5,0) ellipse (2.5 and 1.5);
\end{tikzpicture}
\end{document}

==> plane.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=0.70]

\draw[dashed] (0,0) ellipse (4 and 4);

\draw (3.46, 2)--node[pos=0.5, left=1mm] {$D_{0}$}(3.46,-2);
\draw[rotate=120] (3.46, 2)--node[pos=0.5, below=1mm] {$D_{1}$}(3.46,-2);
\draw[rotate=-120] (3.46, 2)--node[pos=0.5, above=1mm] {$D_{2}$}(3.46,-2);

\node[red] at (-3.5, 0) {$a_1$};
\node[red] at (1.8, 3.1) {$a_0$};
\node[red] at (1.8, -3.1) {$a_2$};

\draw [red,domain=30:90] plot ({4*cos(\x)}, {4*sin(\x)});
\draw [red,domain=150:210] plot ({4*cos(\x)}, {4*sin(\x)});
\draw [red,domain=270:330] plot ({4*cos(\x)}, {4*sin(\x)});

\node[shape = circle,fill = black, inner sep=2pt] at (-2,-3.46) {};
\node[shape = circle,fill = black, inner sep=2pt] at (4,0) {};
\node[shape = circle,fill = black, inner sep=2pt] at (-2,3.46) {};


\end{tikzpicture}
\end{document}

==> plane2.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=0.70]

\draw[dashed] (0,0) ellipse (4 and 4);

\draw (3.46, 2)--node[pos=0.5, right=5mm] {$D_{0}=\alpha_1$}(3.46,-2);
\draw[rotate=60] (3.46, 2)--node[pos=0.7, above=7mm] {$D_{1}$}(3.46,-2);
\draw[rotate=120] (3.46, 2)--node[pos=0.3, above=7mm] {$D_{2}$}(3.46,-2);
\draw[rotate=180] (3.46, 2)--node[pos=0.5, left=5mm] {$D_{3}$}(3.46,-2);
\draw[rotate=-120] (3.46, 2)--node[pos=0.7, below=7mm] {$D_{4}$}(3.46,-2);
\draw[rotate=-60] (3.46, 2)--node[pos=0.3, below=7mm] {$D_{5}=\alpha_5$}(3.46,-2);

\node[red] at (0, 4.3) {$a_1$};
\node[red] at (0, -4.3) {$a_4$};
\node[red] at (3.7, 2.3) {$a_0$};
\node[red] at (-3.7, 2.3) {$a_2$};
\node[red] at (3.7, -2.3) {$a_5$};
\node[red] at (-3.7, -2.3) {$a_3$};

\node[shape = circle,fill = black, inner sep=2pt] at (-2,-3.46) {};
\node[shape = circle,fill = black, inner sep=2pt] at (-2,3.46) {};
\node[shape = circle,fill = black, inner sep=2pt] at (2,3.46) {};
\node[shape = circle,fill = black, inner sep=2pt] at (2,-3.46) {};
\node[shape = circle,fill = black, inner sep=2pt] at (4,0) {};
\node[shape = circle,fill = black, inner sep=2pt] at (-4,0) {};

\draw (3.46,-2)--node[pos=0.5, right=1mm] {$\alpha_{2}$}(0,4);
\draw (3.46,-2)--node[pos=0.6, right=1.2mm] {$\alpha_{3}$}(-3.46,2);
\draw (3.46,-2)--node[pos=0.5, above=1mm] {$\alpha_{4}$}(-3.46,-2);

\end{tikzpicture}
\end{document}

==> surgery.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amssymb}
\usetikzlibrary{decorations.markings}


\begin{document}
\begin{tikzpicture}[ scale=0.6]]
\begin{scope}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    
\draw[postaction={decorate}] (-3,0)  -- node[pos=0.9, below=2mm] {$L_1$} (3,0);
\draw[postaction={decorate}] (0,-3)  -- node[pos=0.9, left=2mm] {$L_2$} (0,3);

\draw[postaction={decorate}] (5,0)--(6,0) .. controls (8,0) and (8,0) .. (8,2)--(8,3);
\draw[postaction={decorate}] (8,-3)--(8,-2) .. controls (8,0) and (8,0) .. (10,0)--(11,0);
\node at (10,1.5){$L_1\# L_2$};
\end{scope}

\end{tikzpicture}
\end{document}


